Fourier-Domain Inversion for the Modulo Radon Transform

Inspired by the multiple-exposure fusion approach in computational photography, recently, several practitioners have explored the idea of high dynamic range (HDR) X-ray imaging and tomography. While establishing promising results, these approaches inherit the limitations of multiple-exposure fusion strategy. To overcome these disadvantages, the modulo Radon transform (MRT) has been proposed. The MRT is based on a co-design of hardware and algorithms. In the hardware step, Radon transform projections are folded using modulo non-linearities. Thereon, recovery is performed by algorithmically inverting the folding, thus enabling a single-shot, HDR approach to tomography. The first steps in this topic established rigorous mathematical treatment to the problem of reconstruction from folded projections. This paper takes a step forward by proposing a new, Fourier domain recovery algorithm that is backed by mathematical guarantees. The advantages include recovery at lower sampling rates while being agnostic to modulo threshold, lower computational complexity and empirical robustness to system noise. Beyond numerical simulations, we use prototype modulo ADC based hardware experiments to validate our claims. In particular, we report image recovery based on hardware measurements up to 10 times larger than the sensor's dynamic range while benefiting with lower quantization noise ($\sim$12 dB).

==> Hardware.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,100); %set diagram left start at 0, and has height of 100

%Shape: Rectangle [id:dp4535952511777318] 
\draw   (60,50) -- (140,50) -- (140,90) -- (60,90) -- cycle ;
%Shape: Spring [id:dp24973351992992] 
\draw   (200,60) .. controls (193,60) and (193,51) .. (195,51) .. controls (197,51) and (197,60) .. (190,60) .. controls (183,60) and (183,51) .. (185,51) .. controls (187,51) and (187,60) .. (180,60) .. controls (173,60) and (173,51) .. (175,51) .. controls (177,51) and (177,60) .. (170,60) ;
%Straight Lines [id:da5443117852195816] 
\draw    (58,70) -- (40,70) -- (40,35) ;
\draw [shift={(60,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7033377008796209] 
\draw   (310,50) -- (380,50) -- (380,90) -- (310,90) -- cycle ;
%Straight Lines [id:da35471550888079884] 
\draw    (170,80) -- (308.33,80) ;
\draw [shift={(310.33,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8899034724605472] 
\draw    (210,60) -- (308.33,60) ;
\draw [shift={(310.33,60)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9241889627132005] 
\draw    (140,70) -- (160,70) -- (170,60) ;
%Straight Lines [id:da6785042681502754] 
\draw    (160,70) -- (170,80) ;
%Straight Lines [id:da8399866894570822] 
\draw    (200,60) -- (208,60) ;
\draw [shift={(210,60)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3291742157799078] 
\draw    (150,70) -- (150,35) ;
\draw [shift={(150,70)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4267771870696746] 
\draw    (290,60) -- (290,35) ;
\draw [shift={(290,60)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7428870484261483] 
\draw    (380,60) -- (413,60) ;
\draw [shift={(415,60)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7684449384615536] 
\draw    (380,80) -- (413,80) ;
\draw [shift={(415,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (100,70) node  [font=\small] [align=left] {\begin{minipage}[lt]{45.85pt}\setlength\topsep{0pt}
\begin{center}
{\texttt{TTi TG5011}}\\{\texttt{(DAC)}}
\end{center}

\end{minipage}};
% Text Node
\draw (345,70) node  [font=\small] [align=left] {\begin{minipage}[lt]{31.79pt}\setlength\topsep{0pt}
\begin{center}
\sf{DSO-X}\\\sf{3024A}
\end{center}

\end{minipage}};
% Text Node
\draw (153,20.5) node  [font=\large]  {$p_{\bftheta }( t)$};
% Text Node
\draw (437,58.5) node  [font=\normalsize]  {$p_{\bftheta }^{\lambda }[ n]$};
% Text Node
\draw (437,78.5) node  [font=\normalsize]  {$p_{\bftheta }[ n]$};
% Text Node
\draw (59,26) node  [font=\small] [align=left] {\sf{Radon Samples}};
% Text Node
\draw  [draw opacity=0]  (265.5,5.5) -- (315.5,5.5) -- (315.5,40.5) -- (265.5,40.5) -- cycle  ;
\draw (290.5,23) node  [font=\large] [align=left] {$p_{\bftheta }^{\lambda }( t)$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (212.38,47) -- (273.38,47) -- (273.38,72) -- (212.38,72) -- cycle (209.38,44) -- (276.38,44) -- (276.38,75) -- (209.38,75) -- cycle ;
\draw (242.88,59.5) node   [align=left] { \ \madc \ };


\end{tikzpicture}

